Static-light meson masses from twisted mass lattice QCD

We compute the static-light meson spectrum using two-flavor Wilson twisted mass lattice QCD. We have considered five different values for the light quark mass corresponding to 300 MeV < m_PS < 600 MeV. We have extrapolated our results, to make predictions regarding the spectrum of B and B_s mesons.

==> FIG001.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{FIG001.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4860,3240)(1,-2401)
\end{picture}%


==> FIG002.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{FIG002.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6930,4590)(1,-3751)
\end{picture}%

